Private Streaming with Convolutional Codes

Recently, information-theoretic private information retrieval (PIR) from coded storage systems has gained a lot of attention, and a general star product PIR scheme was proposed. In this paper, the star product scheme is adopted, with appropriate modifications, to the case of private (e.g., video) streaming. It is assumed that the files to be streamed are stored on~$n$ servers in a coded form, and the streaming is carried out via a convolutional code. The star product scheme is defined for this special case, and various properties are analyzed for two channel models related to straggling and Byzantine servers, both in the baseline case as well as with colluding servers. The achieved PIR rates for the given models are derived and, for the cases where the capacity is known, the first model is shown to be asymptotically optimal, when the number of stripes in a file is large. The second scheme introduced in this work is shown to be the equivalent of block convolutional codes in the PIR setting. For the Byzantine server model, it is shown to outperform the trivial scheme of downloading stripes of the desired file separately without memory.

==> illustrationErasures.tex <==
\def\x{1}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}


% Iterations

\node (S1) at (0,0) [draw=none] {};




% Packets

% 1st rows
  \foreach \i in {3,4,5,8,9,10,13,14,15,18,19,20,23,24}{
    \node (r\i) at ($(S1)+(\i*\x*0.63cm,\x*2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$r_{\i}^i$};
    }

  \foreach \i in {1,2,6,7,11,12,16,17,21,22}{
    \node (r\i) at ($(S1)+(\i*\x*0.63cm,\x*2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm, fill=red!30!white] {$r_{\i}^i$};
    }

    % 2nd row
    \foreach \i in {1,4,5,6,9,10,11,14,15,16,19,20,21,24}{
    \node at ($(S1)+(\i*\x*0.63cm,\x*1.2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$r_{\i}^i$};
    }

  \foreach \i in {2,3,7,8,12,13,17,18,22,23}{
    \node at ($(S1)+(\i*\x*0.63cm,\x*1.2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm, fill=red!30!white] {$r_{\i}^i$};
    }

    % 3rd row
    \foreach \i in {1,2,5,6,7,10,11,12,15,16,17,20,21,22}{
    \node at ($(S1)+(\i*\x*0.63cm,\x*0.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$r_{\i}^i$};
    }

  \foreach \i in {3,4,8,9,13,14,18,19,23,24}{
    \node at ($(S1)+(\i*\x*0.63cm,\x*0.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm, fill=red!30!white] {$r_{\i}^i$};
  }


  % 4th row
  \foreach \i in {1,2,3,6,7,8,11,12,13,16,17,18,21,22,23}{
    \node at ($(S1)+(\i*\x*0.63cm,-\x*0.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$r_{\i}^i$};
    }

  \foreach \i in {4,5,9,10,14,15,19,20,24}{
    \node at ($(S1)+(\i*\x*0.63cm,-\x*0.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm, fill=red!30!white] {$r_{\i}^i$};
    }

    % 5th row
    \foreach \i in {2,3,4,7,8,9,12,13,14,17,18,19,22,23,24}{
    \node at ($(S1)+(\i*\x*0.63cm,-\x*1.2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$r_{\i}^i$};
    }

  \foreach \i in {1,5,6,10,11,15,16,20,21}{
    \node at ($(S1)+(\i*\x*0.63cm,-\x*1.2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm, fill=red!30!white] {$r_{\i}^i$};
    }



    % Decoding window

    \draw [dashed, rounded corners=1pt, gray, very thick] (r1.north west) rectangle (r5.south east);

    \draw [very thick,->,gray] ($(r2)+(0,\x*0.5)$) -- ($(r4)+(0,\x*0.5)$);
    \node at ($(r3)+(0,\x*0.6)$) [draw=none,anchor=south, gray!50!black] {Decoding window};




\end{tikzpicture}



==> model1.tex <==
\def\x{*0.5}

\begin{tikzpicture}
	
\node [draw = none,rotate = 90] (symbols) at (1.25\x,5\x) {\color{lightgray} \Huge Symbols};
\draw (0\x,0\x) rectangle (10\x,10\x);
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-1pt]
(10\x,0\x) -- (0\x,0\x) node [black,midway, yshift=-10pt] 
{$n$ servers};
\draw [dashed] (0\x,4\x) -- (10\x,4\x);
\node [draw = none] (vdots) at (5\x,5.25\x) {$\vdots$};
\draw [dashed] (0\x,6\x) -- (10\x,6\x);
\node [draw = none] (yMm) at (5\x,0.5\x) {$Y^m_{\xi-M}$};
\node [draw = none, color = red] (yMi) at (5\x,2\x) {$Y^i_{\xi-M}$};
\node [draw = none] (yM1) at (5\x,3.5\x) {$Y^1_{\xi-M}$};
\node [draw = none] (y1m) at (5\x,6.5\x) {$Y^m_{\xi}$};
\node [draw = none, color = red] (y1i) at (5\x,8\x) {$Y^i_{\xi}$};
\node [draw = none] (y11) at (5\x,9.5\x) {$Y^1_{\xi}$};
\draw (8\x,5\x) ellipse (8pt and 70pt);
\node [rotate=90] (content) at (8\x,5\x) { Contents of server $j$ };

\node [draw = none,rotate = 90] (queries) at (16.25\x,5\x) {\color{lightgray} \Huge Queries};
\draw (15\x,0\x) rectangle (25\x,10\x);
\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=-1pt]
(25\x,0\x) -- (15\x,0\x) node [black,midway, yshift=-10pt] 
{$n$ servers};
\draw [dashed] (15\x,4\x) -- (25\x,4\x);
\node [draw = none] (vdots) at (20\x,5.25\x) {$\vdots$};
\draw [dashed] (15\x,6\x) -- (25\x,6\x);
\node (qMm) at (20\x,0.5\x) {$\rm{Unif}(\coded)$};
\node (qMi) at (20\x,2\x) {$E_{M+1} + \rm{Unif}(\coded)$};
\node (qM1) at (20\x,3.5\x) {$\rm{Unif}(\coded)$};
\node (q1m) at (20\x,6.5\x) {$\rm{Unif}(\coded)$};
\node (q1i) at (20\x,8\x) {$E_1 + \rm{Unif}(\coded)$};
\node (q11) at (20\x,9.5\x) {$\rm{Unif}(\coded)$};
\draw (23\x,5\x) ellipse (8pt and 70pt); 
\node (ellipse) at (23\x,5\x) {$q^i_j$};

\end{tikzpicture}

==> model2.tex <==
\def\x{1}

\begin{tikzpicture}
	

% main diagonal
\coordinate (d0) at (\x*1,\x*5);
\coordinate (d1) at (\x*2,\x*4.5);
\coordinate (d2) at (\x*3,\x*4);
\coordinate (d3) at (\x*4,\x*3.5);
\coordinate (d4) at (\x*5,\x*3);
\coordinate (d5) at (\x*6,\x*2.5);
\coordinate (d6) at (\x*7,\x*2);


\draw (d0) rectangle (d1);
\draw (d1) rectangle (d2);
\draw (d2) rectangle (d3);
\draw (d4) rectangle (d5);
\draw (d5) rectangle (d6);

\node[draw=none] (R1) at ($(d0) + (\x*0.5,-\x*0.25)$) {$G_{\code \star E_1}$};
\node[draw=none] (R1) at ($(d1) + (\x*0.5,-\x*0.25)$){$G_{\code \star E_1}$};
\node[draw=none] (R1) at ($(d2) + (\x*0.5,-\x*0.25)$){$G_{\code \star E_1}$};
\node[draw=none] (R1) at ($(d3) + (\x*0.5,-\x*0.2)$){$\ddots$};
\node[draw=none] (R1) at ($(d4) + (\x*0.5,-\x*0.25)$){$G_{\code \star E_1}$};
\node[draw=none] (R1) at ($(d5) + (\x*0.5,-\x*0.25)$){$G_{\code \star E_1}$};



\node[draw=none] (csd) at ($(d0) + (-\x*4.2,-\x*1.5)$) {$\code \star \coded \quad +$};

% G1 diagonal

\coordinate (dd0) at (\x*2,\x*5);
\coordinate (dd1) at (\x*3,\x*4.5);
\coordinate (dd2) at (\x*4,\x*4);
\coordinate (dd3) at (\x*5,\x*3.5);
\coordinate (dd4) at (\x*6,\x*3);
\coordinate (dd5) at (\x*7,\x*2.5);
\coordinate (dd6) at (\x*8,\x*2);

\draw (dd0) rectangle (dd1);
\draw (dd1) rectangle (dd2);
\draw (dd2) rectangle (dd3);
\draw (dd4) rectangle (dd5);
\draw (dd5) rectangle (dd6);

\node[draw=none] (R1) at ($(dd0) + (\x*0.5,-\x*0.25)$) {$G_{\code \star E_2}$};
\node[draw=none] (R1) at ($(dd1) + (\x*0.5,-\x*0.25)$){$G_{\code \star E_2}$};
\node[draw=none] (R1) at ($(dd2) + (\x*0.5,-\x*0.25)$) {$G_{\code \star E_2}$};
\node[draw=none] (R1) at ($(dd3) + (\x*0.5,-\x*0.2)$) {$\ddots$};
\node[draw=none] (R1) at ($(dd4) + (\x*0.5,-\x*0.25)$) {$G_{\code \star E_2}$};
\node[draw=none] (R1) at ($(dd5) + (\x*0.5,-\x*0.25)$) {$G_{\code \star E_2}$};

% parentheses

\draw [] ($(d0) + (-\x*0.2,-\x*3)$) to [round left paren ] ($(d0) + (-\x*0.2,-\x*0)$);
\draw [] ($(d6) + (\x*1.2,-\x*0)$) to [round right paren] ($(d6) + (\x*1.2,\x*3)$);


% sizes

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
($(d1) + (-\x*0.05,-\x*0.5)$) -- ($(d1) + (-\x*0.05,\x*0)$) node [black,midway,xshift=-\x*0.4cm] {$k$};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
($(d2) + (\x*0,-\x*0.05)$) -- ($(d2) + (-\x*1,-\x*0.05)$) node [black,midway,yshift=-\x*0.4cm] {$n$};

% Time window
\draw [dashed, color=red] (d0) -- ($(d0) + (\x*0,-\x*3.5)$);
\draw [dashed, color=red] ($(d3) + (\x*0,\x*1.5)$) -- ($(d3) + (\x*0,-\x*2)$);

\node[draw = none, color=red] (tw) at ($(d0) + (\x*1.5,-\x*3.75)$) {decoding window};

\draw [->, color=red] ($(d0) + (\x*1,-\x*3.25)$) -- ($(d0) + (\x*0,-\x*3.25)$);
\draw [->, color=red] ($(d3) + (-\x*1,-\x*1.75)$) -- ($(d3) + (\x*0,-\x*1.75)$);
\node[draw = none,color=red] at ($(d0) + (\x*1.5,-\x*3.25)$) {$N$};

% message vector

\node (mult) at ($(d0) + (-\x*0.625,-\x*1.5)$) {$\cdot$};

\coordinate (xl) at ($(d0) + (-\x*1.25,-\x*1.5)$);


\draw [] ($(xl) + (\x*0.25,-\x*0.3)$) to [square right brace] ($(xl) + (\x*0.25,\x*0.3)$);
\draw [] ($(xl) + (-\x*1.75,-\x*0.3)$) to [square left brace] ($(xl) + (-\x*1.75,\x*0.3)$);

\node (xi1) at ($(xl) + (-\x*1.5,\x*0)$) {$X_{1}^i$};
\draw [dashed] ($(xl) + (-\x*1.25,\x*0.25)$) -- ($(xl) + (-\x*1.25,-\x*0.25)$);
\node (xi1) at ($(xl) + (-\x*1,\x*0)$) {$X_{2}^i$};
\draw [dashed] ($(xl) + (-\x*0.75,\x*0.25)$) -- ($(xl) + (-\x*0.75,-\x*0.25)$);
\node (xidot) at ($(xl) + (-\x*0.5,\x*0)$) {$\cdots$};
\draw [dashed] ($(xl) + (-\x*0.25,\x*0.25)$) -- ($(xl) + (-\x*0.25,-\x*0.25)$);
\node (xil) at (xl) {$X_{\ell}^i$};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
($(xl) + (\x*0.25,-\x*0.6)$) -- ($(xl) + (-\x*1.75,-\x*0.6)$)  node [black,midway,yshift=-\x*0.5cm] 
{$\ell$ blocks of size $k$};


% codeword

\node (eq) at ($(dd6) + (\x*0.625,\x*1.5)$) {$=$};

\coordinate (y1) at ($(dd6) + (\x*1.25,\x*1.5)$);


\draw [] ($(y1) + (\x*1.8,-\x*0.3)$) to [square right brace] ($(y1) + (\x*1.8,\x*0.3)$);
\draw [] ($(y1) + (-\x*0.25,-\x*0.3)$) to [square left brace] ($(y1) + (-\x*0.25,\x*0.3)$);

\node (xi1) at ($(y1) + (-\x*0,\x*0)$) {$r_{1}^i$};
\draw [dashed] ($(y1) + (\x*0.25,\x*0.25)$) -- ($(y1) + (\x*0.25,-\x*0.25)$);
\node (xi1) at ($(y1) + (\x*0.5,\x*0)$) {$r_{2}^i$};
\draw [dashed] ($(y1) + (\x*0.75,\x*0.25)$) -- ($(y1) + (\x*0.75,-\x*0.25)$);
\node (xidot) at ($(y1) + (\x*1,\x*0)$) {$\cdots$};
\draw [dashed] ($(y1) + (\x*1.25,\x*0.25)$) -- ($(y1) + (\x*1.25,-\x*0.25)$);
\node (yil) at ($(y1)+(\x*1.5,\x*0)$) {\hspace{5pt}$r_{\ell+1}^i$};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
($(y1) + (\x*1.75,-\x*0.6)$) -- ($(y1) + (-\x*0.25,-\x*0.6)$)  node [black,midway,yshift=-\x*0.5cm] 
{$\ell+1$ blocks of size $n$};


\end{tikzpicture}

==> plotrateblock.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = \linewidth,
	xlabel = $\epsilon$\vphantom{N},
	ylabel = $R_{PIR}$,
	xmin = 0,
	xmax = 11,
	ymin = 0,
	ymax = 0.25,
        ytick={0.1,0.2},
	legend pos = north east]




\addplot[color=TUMBlau,
domain = 0:11,
samples = 12,
mark=x]
{(1-x/12)*(100*(100-(75+1-1)))/((100+x)*100)};
\addlegendentry{$R_{PIR}^b$}



\addplot[color=black,
domain = 0:11,
samples = 12,
mark=triangle]
{(1-x/12)*(100-75)/100};
\addlegendentry{Upper Bound}

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "conv_pir"
%%% End:


==> plotrateblock2.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = \linewidth,
	xlabel = $N$,
	ylabel = $R_{PIR}$,
	xmin = 0,
	xmax = 30,
	ymin = 0,
	ymax = 0.25,
        ytick = {0.1,0.2},
	legend style={at={(0.54,0.5)},anchor=west}]




\addplot[color=TUMBlau,
domain = 4:30,
samples = 27,
mark=x]
{(1-3/x)*(100*(100-(75+1-1)))/((100+3)*100)};
\addlegendentry{$R_{PIR}^b$}


\addplot[color=black,
domain = 4:30,
samples = 27,
mark=triangle]
{(1-3/x)*(100-75)/100};
\addlegendentry{Upper Bound}



\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "conv_pir"
%%% End:


==> plotrateblock3.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = \linewidth,
	xlabel = $N$,
	ylabel = $R_{PIR}$,
	xmin = 0,
	xmax = 30,
	ymin = 0,
	ymax = 0.25,
        ytick={0.1,0.2},
	legend pos = north east]




\addplot[color=TUMBlau,
domain = 2:30,
samples = 15,
mark=x,
mark repeat=1]
{(1-0.5)*(100*(100-(75+1-1)))/((100+x/2)*100)};
\addlegendentry{$R_{PIR}^b$}


\addplot[color=black,
domain = 2:30,
samples = 15,
mark=triangle]
{(1-0.5)*(100-75)/100};
\addlegendentry{Upper Bound}




\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "conv_pir"
%%% End:

